Conformal mapping of circular triangles & classical function theory

In the present paper it is discussed to which extend conformal mappings of special circular triangles, which are thoroughly examined by M. Bonk using analytic and classical special functions methods, can be defined and investigated geometrically. This is in analogy to the elliptic modular function, which admits an analytic and also a geometric definition.

==> BILD_1.tex <==
\begin{center}
\begin{tabular}{cc}
\begin{tikzpicture}
[scale=0.6];
\draw[line width=0.5,white] (0,0)--(0,-2.5);\draw[line width=0.5,gray]  (0,0) circle (2);\draw[line width=0.5,gray] (0,5)--(0,0);\draw[line width=0.5,gray] (1,5)--(1,0);\draw[line width=0.5,gray] (-2,0)--(2,0);
\draw[line width=1.0] (0,2)--(0,5);\draw[line width=1.0] (1,sqrt 3)--(1,5);\draw[line width=1.0] (1,sqrt 3) arc (60:90:2);
\coordinate[label=center:$T_0$] (o) at (0.5,3);\coordinate[label=left:$i$] (o) at (0,2.2);\coordinate[label=right:${\rho}$] (o) at (1,1.9);
\draw[line width=0.05mm,fill=white](0,2) circle(0.07);\draw[line width=0.05mm,fill=white](1,sqrt 3) circle(0.07);
\end{tikzpicture}&\qquad
\begin{tikzpicture}
[scale=0.6];
\draw[line width=0.5,gray]  (0,0) circle (2);\draw[line width=0.5,gray] (0,5)--(0,-2.5);\draw[line width=1.0] (0,5)--(0,-2);\draw[line width=0.5,gray] (1,5)--(1,-2.5);
\draw[line width=1.0] (1,5)--(1,-sqrt 3);\draw[line width=1.0] (0,-2) arc (270:300:2);
\coordinate[label=center:$T_1$] (o) at (0.5,2);\coordinate[label=left:$-i$] (o) at (0,-2.2);\coordinate[label=right:${\bar\rho}$] (o) at (1,-1.9);
\draw[line width=0.05mm,fill=white](0,-2) circle(0.07);\draw[line width=0.05mm,fill=white](1,-sqrt 3) circle(0.07);
\end{tikzpicture}
\end{tabular}
\end{center} 

==> BILD_2.tex <==
\begin{center}
\begin{tabular}{ccc}
\begin{tikzpicture}
[scale=0.6];
\draw[line width=0.5,white] (0,0)--(0,-4);\draw[line width=0.5,gray]  (0,0) circle (2);\draw[line width=0.5,gray] (0,5)--(0,0);\draw[line width=0.5,gray] (1,5)--(1,0);\draw[line width=0.5,gray] (-2,0)--(2,0);
\draw[line width=1.0] (0,2)--(0,5);\draw[line width=1.0] (1,sqrt 3)--(1,5);\draw[line width=1.0] (1,sqrt 3) arc (60:90:2);
\coordinate[label=center:$T_0$] (o) at (0.5,3);\coordinate[label=left:$i$] (o) at (0,2.2);\coordinate[label=right:${\rho}$] (o) at (1,1.9);
\draw[line width=0.05mm,fill=white](0,2) circle(0.07);\draw[line width=0.05mm,fill=white](1,sqrt 3) circle(0.07);
\end{tikzpicture}&\qquad
\begin{tikzpicture}
[scale=0.6];
\draw[line width=0.5,gray]  (0,0) circle (2);\draw[line width=0.5,gray] (0,4)--(0,-4);\draw[line width=0.5,gray] (1,4)--(1,-4);
\draw[line width=1.0] (1,4)--(1,sqrt 3);\draw[line width=1.0] (0,-2)--(0,-4);\draw[line width=1.0] (1,sqrt 3) arc (60:270:2);
\coordinate[label=center:$X_0$] (o) at (-2.8,0);\coordinate[label=left:$-i$] (o) at (0,-2.2);\coordinate[label=right:${\rho}$] (o) at (1,1.9);
\draw[line width=0.05mm,fill=white](0,-2) circle(0.07);\draw[line width=0.05mm,fill=white](1,sqrt 3) circle(0.07);
\end{tikzpicture}&\qquad
\begin{tikzpicture}
[scale=0.6];
\draw[line width=0.5,gray]  (0,0) circle (2);\draw[line width=0.5,gray] (0,4)--(0,-4);\draw[line width=0.5,gray] (1,4)--(1,-4);
\draw[line width=1.0] (1,-4)--(1,-sqrt 3);\draw[line width=1.0] (0,4)--(0,2);\draw[line width=1.0] (1,-sqrt 3) arc (-60:90:2);
\coordinate[label=center:$Y_0$] (o) at (2.8,0);\coordinate[label=left:$i$] (o) at (0,2.2);\coordinate[label=right:${\bar\rho}$] (o) at (1,-1.9);
\draw[line width=0.05mm,fill=white](0,2) circle(0.07);\draw[line width=0.05mm,fill=white](1,-sqrt 3) circle(0.07);
\end{tikzpicture}
\end{tabular}
\end{center} 

==> BILD_3.tex <==
\begin{center}
\begin{tabular}{cc}
\begin{tikzpicture}
[scale=0.6];
\draw[line width=0.5,gray]  (0,0) circle (2);\draw[line width=0.5,gray] (-2,-2)--(-2,4);\draw[line width=0.5,gray] (-1,-2)--(-1,4);
\draw[line width=1.0] (-2,0)--(-2,4);\draw[line width=1.0] (-1,sqrt 3)--(-1,4);\draw[line width=1.0] (-1,sqrt 3) arc (120:180:2);
\coordinate[label=center:$U_0$] (o) at (-1.5,3);\coordinate[label=left:$0$] (o) at (-2,0);\coordinate[label=right:${\rho}$] (o) at (-1,2.1);
\draw[line width=0.05mm,fill=white](-2,0) circle(0.07);\draw[line width=0.05mm,fill=white](-1,sqrt 3) circle(0.07);
\end{tikzpicture}&\qquad
\begin{tikzpicture}
[scale=0.6];
\draw[line width=0.5,gray]  (0,0) circle (2);\draw[line width=0.5,gray] (-2,-2)--(-2,4);\draw[line width=0.5,gray] (-1,-2)--(-1,4);
\draw[line width=1.0] (-2,0)--(-2,4);\draw[line width=1.0] (-1,-sqrt 3)--(-1,4);\draw[line width=1.0] (-2,0) arc (180:240:2);
\coordinate[label=left:$0$] (o) at (-2,0);\coordinate[label=left:${\bar\rho}$] (o) at (-1,-1.9);\coordinate[label=center:$Z_0$] (o) at (-1.5,1.5);
\draw[line width=0.05mm,fill=white] (-2,0) circle(0.07);\draw[line width=0.05mm,fill=white](-1,-sqrt 3) circle(0.07);
\end{tikzpicture}
\end{tabular}
\end{center} 

==> tikzJ-Invariant.tex <==
\begin{center}\begin{tabular}{cc}
\begin{tikzpicture}
[scale=0.4];
\coordinate[label=below:$-1$] (-1) at (0,0);\coordinate[label=below:$0$] (0) at (4,0);\coordinate[label=below:$1$] (1) at (8,0);
\draw[line width=0.1mm,fill=gray!50!] (0,0) arc(180:90:2) -- (2,3.464) arc(120:180:4);\draw[line width=0.1mm,fill=gray!50!] (4,0) arc(180:90:2) -- (6,3.464) arc(120:180:4);
\draw[line width=0.1mm,fill=gray!20!] (2,2) arc(90:0:2) arc(0:60:4) --(2,2);\draw[line width=0.1mm,fill=gray!20!] (6,2) arc(90:0:2) arc(0:60:4) --(6,2);
\draw[line width=0.1mm,fill=gray!20!] (0,0) arc(180:120:4) arc(60:90:4) --(0,0);\draw[line width=0.1mm,fill=gray!20!] (4,0) arc(180:120:4) arc(60:90:4) --(4,0);
\draw[line width=0.1mm,fill=gray!50!] (4,0)--(4,4) arc(90:120:4) arc(60:0:4);\draw[line width=0.1mm,fill=gray!50!] (8,0)--(8,4) arc(90:120:4) arc(60:0:4);
\draw[line width=0.1mm,fill=gray!50!] (2,8)--(2,3.464) arc(60:90:4) --(0,8);\draw[line width=0.1mm,fill=gray!50!] (6,8)--(6,3.464) arc(60:90:4) --(4,8);
\draw[line width=0.1mm,fill=gray!20!] (2,8)--(2,3.464) arc(120:90:4) --(4,8);\draw[line width=0.1mm,fill=gray!20!] (6,8)--(6,3.464) arc(120:90:4) --(8,8);
\draw[line width=0.4mm,gray] (6,8)--(6,2*sqrt 3);\draw[line width=0.4mm,gray] (6,2*sqrt 3) arc (120:180:4);\draw[line width=0.4mm,gray] (8,0) arc (0:60:4);
\draw[line width=0.4mm,gray] (2,8)--(2,2*sqrt 3);\draw[line width=0.4mm,gray] (2,2*sqrt 3) arc (120:180:4);\draw[line width=0.4mm,gray] (4,0) arc (0:60:4);%%
%\draw[line width=0.4mm,gray] (8,4) arc(90:120:4);
\draw[line width=0.4mm,white] (8,4) arc(90:120:4);\draw[line width=0.4mm,white] (4,4) arc(90:120:4);
%\draw[line width=0.4mm,gray] (6,2)--(6,4);
\draw[line width=0.4mm,white] (6,2)--(6,2*sqrt 3);\draw[line width=0.4mm,white] (2,2)--(2,2*sqrt 3);
%\draw[line width=0.4mm,gray] (6,2*sqrt 3) arc(60:90:4);
\draw[line width=0.4mm,white] (6,2*sqrt 3) arc(60:90:4);\draw[line width=0.4mm,white] (2,2*sqrt 3) arc(60:90:4);%%
\draw[line width=0.4mm,black] (8,0)--(8,8);\draw[line width=0.4mm,black] (4,8)--(4,0);\draw[line width=0.4mm,black] (8,0) arc(0:180:2);\draw[line width=0.4mm,black] (4,0) arc(0:180:2);
%\draw[fill=white] (6,3.8) circle (0.5);\coordinate[label=center:$\Omega$] (omega) at (6,3.8);
%\draw[fill=white] (2,3.8) circle (0.5);
\coordinate[label=center:$T_0$] (omega) at (5,6);\coordinate[label=center:$T'_0$] (omega) at (4.6,3.2);
\draw[line width=0.4mm] (0,0)--(0,8);\draw[line width=0.4mm] (4,0)--(4,8);\draw[line width=0.4mm] (8,0)--(8,8);
\draw[line width=0.2mm,fill=white] (0,0) circle (0.125);\draw[line width=0.2mm,fill=white] (4,0) circle (0.125);\draw[line width=0.2mm,fill=white] (8,0) circle (0.125);
\draw[line width=0.2mm,fill=white] (2,2*sqrt 3) circle (0.125);\draw[line width=0.2mm,fill=white] (6,2*sqrt 3) circle (0.125);
\draw[line width=0.2mm,fill=white] (0,4) circle (0.125);\draw[line width=0.2mm,fill=white] (4,4) circle (0.125); \draw[line width=0.2mm,fill=white] (8,4) circle (0.125);
\draw[line width=0.2mm,fill=white] (2,2) circle (0.125);\draw[line width=0.2mm,fill=white] (6,2) circle (0.125);
\end{tikzpicture}&\qquad\qquad
\begin{tikzpicture}
[scale=0.55];
\draw[white] (0,0)--(0,-2.8);
\draw[line width=0.1mm,fill=gray!20!,gray!20!] (-2,0) rectangle (5,2);\draw[line width=0.4mm,fill=gray!50!,gray!50!] (-2,-2) rectangle (5,0);
\draw[line width=0.4mm,black] (5,0.05)--(2,0.05);
%\draw[line width=0.4mm,gray] (2,0.05)--(0,0.05);
\draw[line width=0.4mm,white] (2,0.05)--(0,0.05);
\draw[line width=0.4mm,gray] (-2,0.05)--(0,0.05);
\coordinate[label=below:$0$] (o) at (0,0);\coordinate[label=below:$1$] (o) at (2,0);
\draw[line width=0.2mm,fill=white] (0,0) circle (0.085);\draw[line width=0.2mm,fill=white] (2,0) circle (0.085);
\end{tikzpicture}
\end{tabular}
\end{center} 

==> tikzalhambra-bw.tex <==
\begin{center}
\begin{tabular}{cc}
\begin{tikzpicture}
[scale=0.8]
\draw[line width=0.5] (-2,0)--(2,0);\draw[line width=1.0] (-1,0)--(-1,4);\draw[line width=1.0] (1,0)--(1,4);\draw[line width=1.0] (1,0) arc(0:180:1);
\coordinate[label=below:$0$] (o) at (-1,0);\coordinate[label=below:$1$] (o) at (1,0);\draw[line width=0.05mm,fill=white](-1,0) circle(0.07);\draw[line width=0.05mm,fill=white](1,0) circle(0.07);
\end{tikzpicture}
\begin{tikzpicture}
[scale=0.8]
\draw[white] (0,0)--(0,-2.7);
%\draw[line width=0.05mm,fill=black](0,0) circle(0.07);
\draw[line width=0.4mm] (1,sqrt 3) arc(60:180:1); \draw[line width=0.4mm] (1,sqrt 3) arc(120:240:1);\draw[line width=0.4mm] (-2,0) arc(180:300:1);
\draw[line width=0.4mm] (1,-sqrt 3) arc(0:120:1);\draw[line width=0.4mm] (1,-sqrt 3) arc(300:420:1);\draw[line width=0.4mm] (-2,0) arc(240:360:1);
\draw[line width=0.05mm,fill=white](1,sqrt 3) circle(0.07);\draw[line width=0.05mm,fill=white](-2,0) circle(0.07);\draw[line width=0.05mm,fill=white](1,-sqrt 3) circle(0.07);
\draw[line width=0.05mm,fill=white](-0.5,-0.5*sqrt 3) circle(0.07);\draw[line width=0.05mm,fill=white](-0.5,0.5*sqrt 3) circle(0.07);\draw[line width=0.05mm,fill=white](1,0) circle(0.07);
\end{tikzpicture}&
\end{tabular}\end{center} 
